A bijection between symmetric plane partitions and quasi transpose complementary plane partitions

We resolve the explicit bijection problem between symmetric plane partitions (SPPs) and quasi transpose complementary plane partitions (QTCPPs), introduced by Schreier-Aigner, who proved their equinumerosity. First, we relate this problem to Proctor's parallel equinumerosities for SPPs, even SPPs, staircase plane partitions, and parity staircase plane partitions, by constructing several bijections. As a result, we reduce the task to constructing a compatible bijection between even SPPs and staircase plane partitions. We then provide non-intersecting lattice path configurations for these objects, apply the LGV lemma, and transform the resulting path configurations. This process leads us to new combinatorial objects, $I_m$ and $J_m$, and the task is further reduced to constructing a compatible sijection (signed bijection) between $I_m$ and $J_m$, which is carried out in the final part of this paper. Our construction also answers the 35-year-old open problem posed by Proctor: constructing an explicit bijection between even SPPs and staircase plane partitions.

==> a.tikz <==
\[
    \begin{tikzpicture}[scale=0.8, baseline=(current bounding box.center)]
        \def\x{0.750000}
        \def\y{0.500000}
        \fill[red] (0.375000,5.750000) circle (2pt);
        \node[above] at (0.375000,5.750000) {$a_1$};
        \fill[red] (1.125000,5.250000) circle (2pt);
        \node[above] at (1.125000,5.250000) {$a_2$};
        \fill[red] (1.875000,4.750000) circle (2pt);
        \node[above] at (1.875000,4.750000) {$a_3$};
        \fill[red] (2.625000,4.250000) circle (2pt);
        \node[above] at (2.625000,4.250000) {$a_4$};
        \fill[red] (-2.625000,-2.250000) circle (2pt);
        \node[below] at (-2.625000,-2.250000) {$b_1$};
        \fill[red] (-1.125000,-2.250000) circle (2pt);
        \node[below] at (-1.125000,-2.250000) {$b_2$};
        \fill[red] (0.375000,-2.250000) circle (2pt);
        \node[below] at (0.375000,-2.250000) {$b_3$};
        \fill[red] (1.875000,-2.250000) circle (2pt);
        \node[below] at (1.875000,-2.250000) {$b_4$};
        \draw(0.000000,5.000000)--(0.750000,5.500000);
        \draw(0.750000,5.500000)--(0.000000,6.000000);
        \draw(0.000000,6.000000)--(-0.750000,5.500000);
        \draw(-0.750000,5.500000)--(0.000000,5.000000);
        \draw[blue,thick](0.375000,5.750000)--(-0.375000,5.250000);
        \draw(0.000000,4.000000)--(-0.750000,4.500000);
        \draw(-0.750000,4.500000)--(-0.750000,3.500000);
        \draw(-0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,4.000000);
        \draw[blue,thick](-0.375000,4.250000)--(-0.375000,3.250000);
        \draw(0.000000,5.000000)--(-0.750000,5.500000);
        \draw(-0.750000,5.500000)--(-0.750000,4.500000);
        \draw(-0.750000,4.500000)--(0.000000,4.000000);
        \draw(0.000000,4.000000)--(0.000000,5.000000);
        \draw[blue,thick](-0.375000,5.250000)--(-0.375000,4.250000);
        \draw(0.000000,4.000000)--(0.750000,4.500000);
        \draw(0.750000,4.500000)--(0.750000,3.500000);
        \draw(0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,4.000000);
        \draw(0.000000,5.000000)--(0.750000,5.500000);
        \draw(0.750000,5.500000)--(0.750000,4.500000);
        \draw(0.750000,4.500000)--(0.000000,4.000000);
        \draw(0.000000,4.000000)--(0.000000,5.000000);
        \draw(0.750000,2.500000)--(1.500000,3.000000);
        \draw(1.500000,3.000000)--(0.750000,3.500000);
        \draw(0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.750000,2.500000);
        \draw[blue,thick](1.125000,3.250000)--(0.375000,2.750000);
        \draw(0.750000,1.500000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.750000,1.500000);
        \draw[blue,thick](0.375000,1.750000)--(0.375000,0.750000);
        \draw(0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,2.500000);
        \draw[blue,thick](0.375000,2.750000)--(0.375000,1.750000);
        \draw(0.750000,2.500000)--(1.500000,3.000000);
        \draw(1.500000,3.000000)--(1.500000,2.000000);
        \draw(1.500000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,2.500000);
        \draw(1.500000,1.000000)--(2.250000,1.500000);
        \draw(2.250000,1.500000)--(1.500000,2.000000);
        \draw(1.500000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(1.500000,1.000000);
        \draw[blue,thick](1.875000,1.750000)--(1.125000,1.250000);
        \draw(1.500000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(1.500000,0.000000);
        \draw[blue,thick](1.125000,0.250000)--(1.125000,-0.750000);
        \draw(1.500000,1.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,1.000000);
        \draw[blue,thick](1.125000,1.250000)--(1.125000,0.250000);
        \draw(2.250000,0.500000)--(3.000000,1.000000);
        \draw(3.000000,1.000000)--(2.250000,1.500000);
        \draw(2.250000,1.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(2.250000,0.500000);
        \draw[blue,thick](2.625000,1.250000)--(1.875000,0.750000);
        \draw(2.250000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(1.500000,-2.000000);
        \draw(1.500000,-2.000000)--(2.250000,-2.500000);
        \draw(2.250000,-2.500000)--(2.250000,-1.500000);
        \draw[blue,thick](1.875000,-1.250000)--(1.875000,-2.250000);
        \draw(2.250000,-0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-0.500000);
        \draw[blue,thick](1.875000,-0.250000)--(1.875000,-1.250000);
        \draw(2.250000,0.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(2.250000,-0.500000);
        \draw(2.250000,-0.500000)--(2.250000,0.500000);
        \draw[blue,thick](1.875000,0.750000)--(1.875000,-0.250000);
        \draw(2.250000,-1.500000)--(3.000000,-1.000000);
        \draw(3.000000,-1.000000)--(3.000000,-2.000000);
        \draw(3.000000,-2.000000)--(2.250000,-2.500000);
        \draw(2.250000,-2.500000)--(2.250000,-1.500000);
        \draw(2.250000,-0.500000)--(3.000000,0.000000);
        \draw(3.000000,0.000000)--(3.000000,-1.000000);
        \draw(3.000000,-1.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-0.500000);
        \draw(2.250000,0.500000)--(3.000000,1.000000);
        \draw(3.000000,1.000000)--(3.000000,0.000000);
        \draw(3.000000,0.000000)--(2.250000,-0.500000);
        \draw(2.250000,-0.500000)--(2.250000,0.500000);
        \draw(-0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(-0.750000,3.500000);
        \draw(-0.750000,3.500000)--(-1.500000,3.000000);
        \draw(-1.500000,3.000000)--(-0.750000,2.500000);
        \draw[blue,thick](-0.375000,3.250000)--(-1.125000,2.750000);
        \draw(-0.750000,2.500000)--(-1.500000,3.000000);
        \draw(-1.500000,3.000000)--(-1.500000,2.000000);
        \draw(-1.500000,2.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,2.500000);
        \draw[blue,thick](-1.125000,2.750000)--(-1.125000,1.750000);
        \draw(-0.750000,1.500000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-0.750000,1.500000);
        \draw(-0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,2.500000);
        \draw(0.000000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(0.000000,0.000000);
        \draw[blue,thick](0.375000,0.750000)--(-0.375000,0.250000);
        \draw(0.000000,-1.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(0.000000,-1.000000);
        \draw[blue,thick](-0.375000,-0.750000)--(-0.375000,-1.750000);
        \draw(0.000000,0.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.000000,0.000000);
        \draw[blue,thick](-0.375000,0.250000)--(-0.375000,-0.750000);
        \draw(0.000000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.000000,0.000000);
        \draw(0.750000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.750000,-1.500000);
        \draw[blue,thick](1.125000,-0.750000)--(0.375000,-1.250000);
        \draw(0.750000,-1.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(0.750000,-1.500000);
        \draw[blue,thick](0.375000,-1.250000)--(0.375000,-2.250000);
        \draw(0.750000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(1.500000,-2.000000);
        \draw(1.500000,-2.000000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(0.750000,-1.500000);
        \draw(-1.500000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-1.500000,2.000000);
        \draw(-1.500000,2.000000)--(-2.250000,1.500000);
        \draw(-2.250000,1.500000)--(-1.500000,1.000000);
        \draw[blue,thick](-1.125000,1.750000)--(-1.875000,1.250000);
        \draw(-1.500000,0.000000)--(-2.250000,0.500000);
        \draw(-2.250000,0.500000)--(-2.250000,-0.500000);
        \draw(-2.250000,-0.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-1.500000,0.000000);
        \draw[blue,thick](-1.875000,0.250000)--(-1.875000,-0.750000);
        \draw(-1.500000,1.000000)--(-2.250000,1.500000);
        \draw(-2.250000,1.500000)--(-2.250000,0.500000);
        \draw(-2.250000,0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,1.000000);
        \draw[blue,thick](-1.875000,1.250000)--(-1.875000,0.250000);
        \draw(-1.500000,-1.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-1.500000,-1.000000);
        \draw(-1.500000,0.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-1.500000,0.000000);
        \draw(-1.500000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,1.000000);
        \draw(-0.750000,-2.500000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-0.750000,-2.500000);
        \draw[blue,thick](-0.375000,-1.750000)--(-1.125000,-2.250000);
        \draw(-2.250000,-1.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-2.250000,-0.500000);
        \draw(-2.250000,-0.500000)--(-3.000000,-1.000000);
        \draw(-3.000000,-1.000000)--(-2.250000,-1.500000);
        \draw[blue,thick](-1.875000,-0.750000)--(-2.625000,-1.250000);
        \draw(-2.250000,-1.500000)--(-3.000000,-1.000000);
        \draw(-3.000000,-1.000000)--(-3.000000,-2.000000);
        \draw(-3.000000,-2.000000)--(-2.250000,-2.500000);
        \draw(-2.250000,-2.500000)--(-2.250000,-1.500000);
        \draw[blue,thick](-2.625000,-1.250000)--(-2.625000,-2.250000);
        \draw(-2.250000,-1.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-2.250000,-2.500000);
        \draw(-2.250000,-2.500000)--(-2.250000,-1.500000);
        \draw[dashed](-1.500000,4.000000)--(-0.750000,4.500000);
        \draw[dashed](-0.750000,4.500000)--(-0.750000,3.500000);
        \draw[dashed](-0.750000,3.500000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,5.000000)--(-0.750000,5.500000);
        \draw[dashed](-0.750000,5.500000)--(-0.750000,4.500000);
        \draw[dashed](-0.750000,4.500000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-1.500000,5.000000);
        \draw[dashed](-2.250000,2.500000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-1.500000,2.000000);
        \draw[dashed](-1.500000,2.000000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,3.500000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,4.500000)--(-1.500000,5.000000);
        \draw[dashed](-1.500000,5.000000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-2.250000,4.500000);
        \draw[dashed](-3.000000,0.000000)--(-2.250000,0.500000);
        \draw[dashed](-2.250000,0.500000)--(-2.250000,-0.500000);
        \draw[dashed](-2.250000,-0.500000)--(-3.000000,-1.000000);
        \draw[dashed](-3.000000,-1.000000)--(-3.000000,0.000000);
        \draw[dashed](-3.000000,1.000000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-2.250000,0.500000);
        \draw[dashed](-2.250000,0.500000)--(-3.000000,0.000000);
        \draw[dashed](-3.000000,0.000000)--(-3.000000,1.000000);
        \draw[dashed](-3.000000,2.000000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-3.000000,1.000000);
        \draw[dashed](-3.000000,1.000000)--(-3.000000,2.000000);
        \draw[dashed](-3.000000,3.000000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-3.000000,2.000000);
        \draw[dashed](-3.000000,2.000000)--(-3.000000,3.000000);
        \draw[dashed](-3.000000,4.000000)--(-2.250000,4.500000);
        \draw[dashed](-2.250000,4.500000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-3.000000,3.000000);
        \draw[dashed](-3.000000,3.000000)--(-3.000000,4.000000);
        \draw[dashed](1.500000,4.000000)--(0.750000,4.500000);
        \draw[dashed](0.750000,4.500000)--(0.750000,3.500000);
        \draw[dashed](0.750000,3.500000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(1.500000,4.000000);
        \draw[blue,thick](1.125000,4.250000)--(1.125000,3.250000);
        \draw[dashed](1.500000,5.000000)--(0.750000,5.500000);
        \draw[dashed](0.750000,5.500000)--(0.750000,4.500000);
        \draw[dashed](0.750000,4.500000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(1.500000,5.000000);
        \draw[blue,thick](1.125000,5.250000)--(1.125000,4.250000);
        \draw[dashed](2.250000,2.500000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(1.500000,2.000000);
        \draw[dashed](1.500000,2.000000)--(2.250000,1.500000);
        \draw[dashed](2.250000,1.500000)--(2.250000,2.500000);
        \draw[blue,thick](1.875000,2.750000)--(1.875000,1.750000);
        \draw[dashed](2.250000,3.500000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(2.250000,3.500000);
        \draw[blue,thick](1.875000,3.750000)--(1.875000,2.750000);
        \draw[dashed](2.250000,4.500000)--(1.500000,5.000000);
        \draw[dashed](1.500000,5.000000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(2.250000,4.500000);
        \draw[blue,thick](1.875000,4.750000)--(1.875000,3.750000);
        \draw[dashed](3.000000,2.000000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(2.250000,1.500000);
        \draw[dashed](2.250000,1.500000)--(3.000000,1.000000);
        \draw[dashed](3.000000,1.000000)--(3.000000,2.000000);
        \draw[blue,thick](2.625000,2.250000)--(2.625000,1.250000);
        \draw[dashed](3.000000,3.000000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(3.000000,2.000000);
        \draw[dashed](3.000000,2.000000)--(3.000000,3.000000);
        \draw[blue,thick](2.625000,3.250000)--(2.625000,2.250000);
        \draw[dashed](3.000000,4.000000)--(2.250000,4.500000);
        \draw[dashed](2.250000,4.500000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(3.000000,3.000000);
        \draw[dashed](3.000000,3.000000)--(3.000000,4.000000);
        \draw[blue,thick](2.625000,4.250000)--(2.625000,3.250000);
    \end{tikzpicture}
    \hspace{1cm}
    \longrightarrow
    \hspace{1cm}
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[above] at (1,-1) {$a_1$};
        \fill[red] (2,-2) circle (2pt);
        \node[above] at (2,-2) {$a_2$};
        \fill[red] (3,-3) circle (2pt);
        \node[above] at (3,-3) {$a_3$};
        \fill[red] (4,-4) circle (2pt);
        \node[above] at (4,-4) {$a_4$};
        \fill[red] (-3,-7) circle (2pt);
        \node[below] at (-3,-7) {$b_1$};
        \fill[red] (-1,-8) circle (2pt);
        \node[below] at (-1,-8) {$b_2$};
        \fill[red] (1,-9) circle (2pt);
        \node[below] at (1,-9) {$b_3$};
        \fill[red] (3,-10) circle (2pt);
        \node[below] at (3,-10) {$b_4$};
        \draw[blue, thick](1,-1)--(0,-1)--(0,-3)--(-1,-3)--(-1,-4)--(-2,-4)--(-2,-6)--(-3,-6)--(-3,-7);
        \draw[blue, thick](2,-2)--(2,-4)--(1,-4)--(1,-6)--(0,-6)--(0,-8)--(-1,-8);
        \draw[blue, thick](3,-3)--(3,-6)--(2,-6)--(2,-8)--(1,-8)--(1,-9);
        \draw[blue, thick](4,-4)--(4,-7)--(3,-7)--(3,-10);
    \end{tikzpicture}.
\]


==> b.tikz <==
\[
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[above] at (1,-1) {$a_1$};
        \fill[red] (2,-2) circle (2pt);
        \node[above] at (2,-2) {$a_2$};
        \fill[red] (3,-3) circle (2pt);
        \node[above] at (3,-3) {$a_3$};
        \fill[red] (4,-4) circle (2pt);
        \node[above] at (4,-4) {$a_4$};
        \fill[red] (-3,-7) circle (2pt);
        \node[below] at (-3,-7) {$b_1$};
        \draw[cyan, thick](-3.000000,-6.500000) circle (0.2 and 0.5) ;
        \fill[red] (-1,-8) circle (2pt);
        \node[below] at (-1,-8) {$b_2$};
        \draw[cyan, thick](-1.000000,-7.500000) circle (0.2 and 0.5) ;
        \fill[red] (1,-9) circle (2pt);
        \node[below] at (1,-9) {$b_3$};
        \draw[cyan, thick](1.000000,-8.500000) circle (0.2 and 0.5) ;
        \fill[red] (3,-10) circle (2pt);
        \node[below] at (3,-10) {$b_4$};
        \draw[cyan, thick](3.000000,-9.500000) circle (0.2 and 0.5) ;
        \node[above, cyan] at (4,-10) {$E_1$};
        \draw[blue, thick](1,-1)--(1,-2)--(0,-2)--(0,-4)--(-1,-4)--(-1,-5)--(-2,-5)--(-2,-7)--(-3,-7);
        \draw[orange, thick](2,-2)--(1,-2)--(1,-4)--(0,-4)--(0,-6)--(-1,-6)--(-1,-8);
        \draw[blue, thick](3,-3)--(3,-4)--(2,-4)--(2,-6)--(1,-6)--(1,-9);
        \draw[orange, thick](4,-4)--(4,-7)--(3,-7)--(3,-10);
    \end{tikzpicture}
    \hspace{1cm}
    \longrightarrow
    \hspace{1cm}
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[above] at (1,-1) {$a_1$};
        \draw[cyan, thick](1.000000,-1.500000) circle (0.2 and 0.5) ;
        \fill[red] (2,-2) circle (2pt);
        \node[above] at (2,-2) {$a_2$};
        \draw[cyan, thick](2.000000,-2.500000) circle (0.2 and 0.5) ;
        \fill[red] (3,-3) circle (2pt);
        \node[above] at (3,-3) {$a_3$};
        \draw[cyan, thick](3.000000,-3.500000) circle (0.2 and 0.5) ;
        \fill[red] (4,-4) circle (2pt);
        \node[above] at (4,-4) {$a_4$};
        \draw[cyan, thick](4.000000,-4.500000) circle (0.2 and 0.5) ;
        \node[above, cyan] at (5,-5) {$E_2$};
        \fill[red] (-3,-7) circle (2pt);
        \node[below] at (-3,-7) {$b_1$};
        \fill[red] (-1,-8) circle (2pt);
        \node[below] at (-1,-8) {$b_2$};
        \fill[red] (1,-9) circle (2pt);
        \node[below] at (1,-9) {$b_3$};
        \fill[red] (3,-10) circle (2pt);
        \node[below] at (3,-10) {$b_4$};
        \draw[blue, thick](1,-1)--(0,-1)--(0,-3)--(-1,-3)--(-1,-4)--(-2,-4)--(-2,-6)--(-3,-6)--(-3,-7);
        \draw[orange, thick](2,-2)--(2,-4)--(1,-4)--(1,-6)--(0,-6)--(0,-8)--(-1,-8);
        \draw[blue, thick](3,-3)--(3,-6)--(2,-6)--(2,-8)--(1,-8)--(1,-9);
        \draw[orange, thick](4,-4)--(4,-7)--(3,-7)--(3,-10);
    \end{tikzpicture}
\]


==> c.tikz <==
\[
    \begin{tikzpicture}[scale=0.8, baseline=(current bounding box.center)]
        \def\x{0.750000}
        \def\y{0.500000}
        \fill[red] (-3.000000,3.500000) circle (2pt);
        \node[left] at (-3.000000,3.500000) {$a_1$};
        \fill[red] (-3.000000,2.500000) circle (2pt);
        \node[left] at (-3.000000,2.500000) {$a_2$};
        \fill[red] (-3.000000,1.500000) circle (2pt);
        \node[left] at (-3.000000,1.500000) {$a_3$};
        \fill[red] (-3.000000,0.500000) circle (2pt);
        \node[left] at (-3.000000,0.500000) {$a_4$};
        \fill[red] (-3.000000,-0.500000) circle (2pt);
        \node[left] at (-3.000000,-0.500000) {$a_5$};
        \fill[red] (-3.000000,-1.500000) circle (2pt);
        \node[left] at (-3.000000,-1.500000) {$a_6$};
        \fill[red] (3.000000,3.500000) circle (2pt);
        \node[right] at (3.000000,3.500000) {$b_1$};
        \fill[red] (3.000000,2.500000) circle (2pt);
        \node[right] at (3.000000,2.500000) {$b_2$};
        \fill[red] (3.000000,1.500000) circle (2pt);
        \node[right] at (3.000000,1.500000) {$b_3$};
        \fill[red] (3.000000,0.500000) circle (2pt);
        \node[right] at (3.000000,0.500000) {$b_4$};
        \fill[red] (3.000000,-0.500000) circle (2pt);
        \node[right] at (3.000000,-0.500000) {$b_5$};
        \fill[red] (3.000000,-1.500000) circle (2pt);
        \node[right] at (3.000000,-1.500000) {$b_6$};
        \draw(0.000000,5.000000)--(0.750000,5.500000);
        \draw(0.750000,5.500000)--(0.000000,6.000000);
        \draw(0.000000,6.000000)--(-0.750000,5.500000);
        \draw(-0.750000,5.500000)--(0.000000,5.000000);
        \draw(0.000000,4.000000)--(-0.750000,4.500000);
        \draw(-0.750000,4.500000)--(-0.750000,3.500000);
        \draw(-0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,4.000000);
        \draw[blue,thick](0.000000,3.500000)--(-0.750000,4.000000);
        \draw(0.000000,5.000000)--(-0.750000,5.500000);
        \draw(-0.750000,5.500000)--(-0.750000,4.500000);
        \draw(-0.750000,4.500000)--(0.000000,4.000000);
        \draw(0.000000,4.000000)--(0.000000,5.000000);
        \draw[blue,thick](0.000000,4.500000)--(-0.750000,5.000000);
        \draw(0.000000,4.000000)--(0.750000,4.500000);
        \draw(0.750000,4.500000)--(0.750000,3.500000);
        \draw(0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,4.000000);
        \draw[blue,thick](0.000000,3.500000)--(0.750000,4.000000);
        \draw(0.000000,5.000000)--(0.750000,5.500000);
        \draw(0.750000,5.500000)--(0.750000,4.500000);
        \draw(0.750000,4.500000)--(0.000000,4.000000);
        \draw(0.000000,4.000000)--(0.000000,5.000000);
        \draw[blue,thick](0.000000,4.500000)--(0.750000,5.000000);
        \draw(0.750000,2.500000)--(1.500000,3.000000);
        \draw(1.500000,3.000000)--(0.750000,3.500000);
        \draw(0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.750000,2.500000);
        \draw(0.750000,1.500000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.750000,1.500000);
        \draw[blue,thick](0.750000,1.000000)--(0.000000,1.500000);
        \draw(0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,2.500000);
        \draw[blue,thick](0.750000,2.000000)--(0.000000,2.500000);
        \draw(0.750000,2.500000)--(1.500000,3.000000);
        \draw(1.500000,3.000000)--(1.500000,2.000000);
        \draw(1.500000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,2.500000);
        \draw[blue,thick](0.750000,2.000000)--(1.500000,2.500000);
        \draw(1.500000,1.000000)--(2.250000,1.500000);
        \draw(2.250000,1.500000)--(1.500000,2.000000);
        \draw(1.500000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(1.500000,1.000000);
        \draw(1.500000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(1.500000,0.000000);
        \draw[blue,thick](1.500000,-0.500000)--(0.750000,0.000000);
        \draw(1.500000,1.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,1.000000);
        \draw[blue,thick](1.500000,0.500000)--(0.750000,1.000000);
        \draw(2.250000,0.500000)--(3.000000,1.000000);
        \draw(3.000000,1.000000)--(2.250000,1.500000);
        \draw(2.250000,1.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(2.250000,0.500000);
        \draw(2.250000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(1.500000,-2.000000);
        \draw(1.500000,-2.000000)--(2.250000,-2.500000);
        \draw(2.250000,-2.500000)--(2.250000,-1.500000);
        \draw[blue,thick](2.250000,-2.000000)--(1.500000,-1.500000);
        \draw(2.250000,-0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-0.500000);
        \draw[blue,thick](2.250000,-1.000000)--(1.500000,-0.500000);
        \draw(2.250000,0.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(2.250000,-0.500000);
        \draw(2.250000,-0.500000)--(2.250000,0.500000);
        \draw[blue,thick](2.250000,0.000000)--(1.500000,0.500000);
        \draw(2.250000,-1.500000)--(3.000000,-1.000000);
        \draw(3.000000,-1.000000)--(3.000000,-2.000000);
        \draw(3.000000,-2.000000)--(2.250000,-2.500000);
        \draw(2.250000,-2.500000)--(2.250000,-1.500000);
        \draw[blue,thick](2.250000,-2.000000)--(3.000000,-1.500000);
        \draw(2.250000,-0.500000)--(3.000000,0.000000);
        \draw(3.000000,0.000000)--(3.000000,-1.000000);
        \draw(3.000000,-1.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-0.500000);
        \draw[blue,thick](2.250000,-1.000000)--(3.000000,-0.500000);
        \draw(2.250000,0.500000)--(3.000000,1.000000);
        \draw(3.000000,1.000000)--(3.000000,0.000000);
        \draw(3.000000,0.000000)--(2.250000,-0.500000);
        \draw(2.250000,-0.500000)--(2.250000,0.500000);
        \draw[blue,thick](2.250000,0.000000)--(3.000000,0.500000);
        \draw(-0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(-0.750000,3.500000);
        \draw(-0.750000,3.500000)--(-1.500000,3.000000);
        \draw(-1.500000,3.000000)--(-0.750000,2.500000);
        \draw(-0.750000,2.500000)--(-1.500000,3.000000);
        \draw(-1.500000,3.000000)--(-1.500000,2.000000);
        \draw(-1.500000,2.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,2.500000);
        \draw[blue,thick](-0.750000,2.000000)--(-1.500000,2.500000);
        \draw(-0.750000,1.500000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-0.750000,1.500000);
        \draw[blue,thick](-0.750000,1.000000)--(0.000000,1.500000);
        \draw(-0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,2.000000);
        \draw(0.000000,2.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,2.500000);
        \draw[blue,thick](-0.750000,2.000000)--(0.000000,2.500000);
        \draw(0.000000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(0.000000,0.000000);
        \draw(0.000000,-1.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(0.000000,-1.000000);
        \draw[blue,thick](0.000000,-1.500000)--(-0.750000,-1.000000);
        \draw(0.000000,0.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.000000,0.000000);
        \draw[blue,thick](0.000000,-0.500000)--(-0.750000,0.000000);
        \draw(0.000000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.000000,0.000000);
        \draw[blue,thick](0.000000,-0.500000)--(0.750000,0.000000);
        \draw(0.750000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.750000,-1.500000);
        \draw(0.750000,-1.500000)--(0.000000,-1.000000);
        \draw(0.000000,-1.000000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(0.750000,-1.500000);
        \draw[blue,thick](0.750000,-2.000000)--(0.000000,-1.500000);
        \draw(0.750000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(1.500000,-2.000000);
        \draw(1.500000,-2.000000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(0.750000,-1.500000);
        \draw[blue,thick](0.750000,-2.000000)--(1.500000,-1.500000);
        \draw(-1.500000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-1.500000,2.000000);
        \draw(-1.500000,2.000000)--(-2.250000,1.500000);
        \draw(-2.250000,1.500000)--(-1.500000,1.000000);
        \draw(-1.500000,0.000000)--(-2.250000,0.500000);
        \draw(-2.250000,0.500000)--(-2.250000,-0.500000);
        \draw(-2.250000,-0.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-1.500000,0.000000);
        \draw[blue,thick](-1.500000,-0.500000)--(-2.250000,0.000000);
        \draw(-1.500000,1.000000)--(-2.250000,1.500000);
        \draw(-2.250000,1.500000)--(-2.250000,0.500000);
        \draw(-2.250000,0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,1.000000);
        \draw[blue,thick](-1.500000,0.500000)--(-2.250000,1.000000);
        \draw(-1.500000,-1.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-1.500000,-1.000000);
        \draw[blue,thick](-1.500000,-1.500000)--(-0.750000,-1.000000);
        \draw(-1.500000,0.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-1.500000,0.000000);
        \draw[blue,thick](-1.500000,-0.500000)--(-0.750000,0.000000);
        \draw(-1.500000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,1.000000);
        \draw[blue,thick](-1.500000,0.500000)--(-0.750000,1.000000);
        \draw(-0.750000,-2.500000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-0.750000,-2.500000);
        \draw(-2.250000,-1.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-2.250000,-0.500000);
        \draw(-2.250000,-0.500000)--(-3.000000,-1.000000);
        \draw(-3.000000,-1.000000)--(-2.250000,-1.500000);
        \draw(-2.250000,-1.500000)--(-3.000000,-1.000000);
        \draw(-3.000000,-1.000000)--(-3.000000,-2.000000);
        \draw(-3.000000,-2.000000)--(-2.250000,-2.500000);
        \draw(-2.250000,-2.500000)--(-2.250000,-1.500000);
        \draw[blue,thick](-2.250000,-2.000000)--(-3.000000,-1.500000);
        \draw(-2.250000,-1.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-2.250000,-2.500000);
        \draw(-2.250000,-2.500000)--(-2.250000,-1.500000);
        \draw[blue,thick](-2.250000,-2.000000)--(-1.500000,-1.500000);
        \draw[dashed](-1.500000,4.000000)--(-0.750000,4.500000);
        \draw[dashed](-0.750000,4.500000)--(-0.750000,3.500000);
        \draw[dashed](-0.750000,3.500000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-1.500000,4.000000);
        \draw[blue,thick](-1.500000,3.500000)--(-0.750000,4.000000);
        \draw[dashed](-1.500000,5.000000)--(-0.750000,5.500000);
        \draw[dashed](-0.750000,5.500000)--(-0.750000,4.500000);
        \draw[dashed](-0.750000,4.500000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-1.500000,5.000000);
        \draw[blue,thick](-1.500000,4.500000)--(-0.750000,5.000000);
        \draw[dashed](-2.250000,2.500000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-1.500000,2.000000);
        \draw[dashed](-1.500000,2.000000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-2.250000,2.500000);
        \draw[blue,thick](-2.250000,2.000000)--(-1.500000,2.500000);
        \draw[dashed](-2.250000,3.500000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-2.250000,3.500000);
        \draw[blue,thick](-2.250000,3.000000)--(-1.500000,3.500000);
        \draw[dashed](-2.250000,4.500000)--(-1.500000,5.000000);
        \draw[dashed](-1.500000,5.000000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-2.250000,4.500000);
        \draw[blue,thick](-2.250000,4.000000)--(-1.500000,4.500000);
        \draw[dashed](-3.000000,0.000000)--(-2.250000,0.500000);
        \draw[dashed](-2.250000,0.500000)--(-2.250000,-0.500000);
        \draw[dashed](-2.250000,-0.500000)--(-3.000000,-1.000000);
        \draw[dashed](-3.000000,-1.000000)--(-3.000000,0.000000);
        \draw[blue,thick](-3.000000,-0.500000)--(-2.250000,0.000000);
        \draw[dashed](-3.000000,1.000000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-2.250000,0.500000);
        \draw[dashed](-2.250000,0.500000)--(-3.000000,0.000000);
        \draw[dashed](-3.000000,0.000000)--(-3.000000,1.000000);
        \draw[blue,thick](-3.000000,0.500000)--(-2.250000,1.000000);
        \draw[dashed](-3.000000,2.000000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-3.000000,1.000000);
        \draw[dashed](-3.000000,1.000000)--(-3.000000,2.000000);
        \draw[blue,thick](-3.000000,1.500000)--(-2.250000,2.000000);
        \draw[dashed](-3.000000,3.000000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-3.000000,2.000000);
        \draw[dashed](-3.000000,2.000000)--(-3.000000,3.000000);
        \draw[blue,thick](-3.000000,2.500000)--(-2.250000,3.000000);
        \draw[dashed](-3.000000,4.000000)--(-2.250000,4.500000);
        \draw[dashed](-2.250000,4.500000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-3.000000,3.000000);
        \draw[dashed](-3.000000,3.000000)--(-3.000000,4.000000);
        \draw[blue,thick](-3.000000,3.500000)--(-2.250000,4.000000);
        \draw[dashed](1.500000,4.000000)--(0.750000,4.500000);
        \draw[dashed](0.750000,4.500000)--(0.750000,3.500000);
        \draw[dashed](0.750000,3.500000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(1.500000,4.000000);
        \draw[blue,thick](1.500000,3.500000)--(0.750000,4.000000);
        \draw[dashed](1.500000,5.000000)--(0.750000,5.500000);
        \draw[dashed](0.750000,5.500000)--(0.750000,4.500000);
        \draw[dashed](0.750000,4.500000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(1.500000,5.000000);
        \draw[blue,thick](1.500000,4.500000)--(0.750000,5.000000);
        \draw[dashed](2.250000,2.500000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(1.500000,2.000000);
        \draw[dashed](1.500000,2.000000)--(2.250000,1.500000);
        \draw[dashed](2.250000,1.500000)--(2.250000,2.500000);
        \draw[blue,thick](2.250000,2.000000)--(1.500000,2.500000);
        \draw[dashed](2.250000,3.500000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(2.250000,3.500000);
        \draw[blue,thick](2.250000,3.000000)--(1.500000,3.500000);
        \draw[dashed](2.250000,4.500000)--(1.500000,5.000000);
        \draw[dashed](1.500000,5.000000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(2.250000,4.500000);
        \draw[blue,thick](2.250000,4.000000)--(1.500000,4.500000);
        \draw[dashed](3.000000,2.000000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(2.250000,1.500000);
        \draw[dashed](2.250000,1.500000)--(3.000000,1.000000);
        \draw[dashed](3.000000,1.000000)--(3.000000,2.000000);
        \draw[blue,thick](3.000000,1.500000)--(2.250000,2.000000);
        \draw[dashed](3.000000,3.000000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(3.000000,2.000000);
        \draw[dashed](3.000000,2.000000)--(3.000000,3.000000);
        \draw[blue,thick](3.000000,2.500000)--(2.250000,3.000000);
        \draw[dashed](3.000000,4.000000)--(2.250000,4.500000);
        \draw[dashed](2.250000,4.500000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(3.000000,3.000000);
        \draw[dashed](3.000000,3.000000)--(3.000000,4.000000);
        \draw[blue,thick](3.000000,3.500000)--(2.250000,4.000000);
    \draw[orange, very thick](-3.000000,-2.000000)--(3.000000,-2.000000) node[midway, below] {$x-y=2m+1$};
    \EllipseABb{0.000000}{5.500000}{0.750000}{5.000000}{.15};
    \EllipseABb{0.750000}{5.000000}{1.500000}{4.500000}{.15};
    \EllipseABb{1.500000}{4.500000}{2.250000}{4.000000}{.15};
    \EllipseABb{2.250000}{4.000000}{3.000000}{3.500000}{.15};
    \node[cyan] at (1.875000,4.750000) {$E_3$};
    \end{tikzpicture}
    \hspace{1cm}
    \longrightarrow
    \hspace{1cm}
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[below] at (1,-1) {$a_1$};
        \fill[red] (2,-2) circle (2pt);
        \node[below] at (2,-2) {$a_2$};
        \fill[red] (3,-3) circle (2pt);
        \node[below] at (3,-3) {$a_3$};
        \fill[red] (4,-4) circle (2pt);
        \node[below] at (4,-4) {$a_4$};
        \fill[red] (5,-5) circle (2pt);
        \node[below] at (5,-5) {$a_5$};
        \fill[red] (6,-6) circle (2pt);
        \node[below] at (6,-6) {$a_6$};
        \fill[red] (5,3) circle (2pt);
        \node[above] at (5,3) {$b_1$};
        \fill[red] (6,2) circle (2pt);
        \node[above] at (6,2) {$b_2$};
        \fill[red] (7,1) circle (2pt);
        \node[above] at (7,1) {$b_3$};
        \fill[red] (8,0) circle (2pt);
        \node[above] at (8,0) {$b_4$};
        \fill[red] (9,-1) circle (2pt);
        \node[above] at (9,-1) {$b_5$};
        \fill[red] (10,-2) circle (2pt);
        \node[above] at (10,-2) {$b_6$};
        \draw[blue, thick](1,-1)--(1,2)--(2,2)--(2,3)--(5,3);
        \draw[blue, thick](2,-2)--(2,1)--(3,1)--(3,2)--(6,2);
        \draw[blue, thick](3,-3)--(3,-1)--(4,-1)--(4,0)--(5,0)--(5,1)--(7,1);
        \draw[blue, thick](4,-4)--(4,-3)--(5,-3)--(5,-1)--(8,-1)--(8,0);
        \draw[blue, thick](5,-5)--(5,-4)--(6,-4)--(6,-3)--(7,-3)--(7,-2)--(9,-2)--(9,-1);
        \draw[blue, thick](6,-6)--(7,-6)--(7,-4)--(9,-4)--(9,-3)--(10,-3)--(10,-2);
        \draw[orange, very thick](6,-7)--(11,-2) node[pos=0.25, right] {$x-y=2m+1$};
        \draw[cyan, thick](1.500000,3.000000) circle (0.5 and 0.2);
        \draw[cyan, thick](2.500000,3.000000) circle (0.5 and 0.2);
        \draw[cyan, thick](3.500000,3.000000) circle (0.5 and 0.2);
        \draw[cyan, thick](4.500000,3.000000) circle (0.5 and 0.2);
    \node[cyan, above] at (3.000000,3.200000) {$E_3$};
    \end{tikzpicture}
\]


==> d.tikz <==
\[
    \begin{tikzpicture}[scale=0.8, baseline=(current bounding box.center)]
        \def\x{0.750000}
        \def\y{0.500000}
        \draw[orange, very thick](0.000000,-4.500000)--(0.000000,6.500000) node[pos=0, above] {$\longleftrightarrow$};
        \fill[red] (0.000000,5.500000) circle (2pt);
        \node[left] at (0.000000,5.500000) {$a_{1}$};
        \fill[red] (0.000000,4.500000) circle (2pt);
        \node[left] at (0.000000,4.500000) {$a_{2}$};
        \fill[red] (0.000000,3.500000) circle (2pt);
        \node[left] at (0.000000,3.500000) {$a_{3}$};
        \fill[red] (0.000000,2.500000) circle (2pt);
        \node[left] at (0.000000,2.500000) {$a_{4}$};
        \fill[red] (0.000000,1.500000) circle (2pt);
        \node[left] at (0.000000,1.500000) {$a_{5}$};
        \fill[red] (0.000000,0.500000) circle (2pt);
        \node[left] at (0.000000,0.500000) {$a_{6}$};
        \fill[red] (0.000000,-0.500000) circle (2pt);
        \node[left] at (0.000000,-0.500000) {$a_{7}$};
        \fill[red] (0.000000,-1.500000) circle (2pt);
        \node[left] at (0.000000,-1.500000) {$a_{8}$};
        \fill[red] (0.000000,-2.500000) circle (2pt);
        \node[left] at (0.000000,-2.500000) {$a_{9}$};
        \fill[red] (0.000000,-3.500000) circle (2pt);
        \node[left] at (0.000000,-3.500000) {$a_{10}$};
        \fill[red] (3.000000,3.500000) circle (2pt);
        \node[right] at (3.000000,3.500000) {$b_1$};
        \fill[red] (3.000000,2.500000) circle (2pt);
        \node[right] at (3.000000,2.500000) {$b_2$};
        \fill[red] (3.000000,1.500000) circle (2pt);
        \node[right] at (3.000000,1.500000) {$b_3$};
        \fill[red] (3.000000,0.500000) circle (2pt);
        \node[right] at (3.000000,0.500000) {$b_4$};
        \fill[red] (3.000000,-0.500000) circle (2pt);
        \node[right] at (3.000000,-0.500000) {$b_5$};
        \fill[red] (3.000000,-1.500000) circle (2pt);
        \node[right] at (3.000000,-1.500000) {$b_6$};
        \draw(0.000000,5.000000)--(0.750000,5.500000);
        \draw(0.750000,5.500000)--(0.000000,6.000000);
        \draw(0.000000,6.000000)--(-0.750000,5.500000);
        \draw(-0.750000,5.500000)--(0.000000,5.000000);
        \draw(0.000000,4.000000)--(-0.750000,4.500000);
        \draw(-0.750000,4.500000)--(-0.750000,3.500000);
        \draw(-0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,4.000000);
        \draw(0.000000,5.000000)--(-0.750000,5.500000);
        \draw(-0.750000,5.500000)--(-0.750000,4.500000);
        \draw(-0.750000,4.500000)--(0.000000,4.000000);
        \draw(0.000000,4.000000)--(0.000000,5.000000);
        \draw(0.000000,4.000000)--(0.750000,4.500000);
        \draw(0.750000,4.500000)--(0.750000,3.500000);
        \draw(0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.000000,4.000000);
        \draw[blue,thick](0.000000,3.500000)--(0.750000,4.000000);
        \draw(0.000000,5.000000)--(0.750000,5.500000);
        \draw(0.750000,5.500000)--(0.750000,4.500000);
        \draw(0.750000,4.500000)--(0.000000,4.000000);
        \draw(0.000000,4.000000)--(0.000000,5.000000);
        \draw[blue,thick](0.000000,4.500000)--(0.750000,5.000000);
        \draw(0.750000,2.500000)--(1.500000,3.000000);
        \draw(1.500000,3.000000)--(0.750000,3.500000);
        \draw(0.750000,3.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(0.750000,2.500000);
        \draw(0.750000,2.500000)--(1.500000,3.000000);
        \draw(1.500000,3.000000)--(1.500000,2.000000);
        \draw(1.500000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,2.500000);
        \draw[blue,thick](0.750000,2.000000)--(1.500000,2.500000);
        \draw(1.500000,1.000000)--(2.250000,1.500000);
        \draw(2.250000,1.500000)--(1.500000,2.000000);
        \draw(1.500000,2.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,1.000000);
        \draw[blue,thick](1.500000,0.500000)--(0.750000,1.000000);
        \draw(2.250000,0.500000)--(3.000000,1.000000);
        \draw(3.000000,1.000000)--(2.250000,1.500000);
        \draw(2.250000,1.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(2.250000,0.500000);
        \draw(2.250000,-0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-0.500000);
        \draw[blue,thick](2.250000,-1.000000)--(1.500000,-0.500000);
        \draw(2.250000,0.500000)--(1.500000,1.000000);
        \draw(1.500000,1.000000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(2.250000,-0.500000);
        \draw(2.250000,-0.500000)--(2.250000,0.500000);
        \draw[blue,thick](2.250000,0.000000)--(1.500000,0.500000);
        \draw(2.250000,-1.500000)--(3.000000,-1.000000);
        \draw(3.000000,-1.000000)--(3.000000,-2.000000);
        \draw(3.000000,-2.000000)--(2.250000,-2.500000);
        \draw(2.250000,-2.500000)--(2.250000,-1.500000);
        \draw[blue,thick](2.250000,-2.000000)--(3.000000,-1.500000);
        \draw(2.250000,-0.500000)--(3.000000,0.000000);
        \draw(3.000000,0.000000)--(3.000000,-1.000000);
        \draw(3.000000,-1.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-0.500000);
        \draw[blue,thick](2.250000,-1.000000)--(3.000000,-0.500000);
        \draw(2.250000,0.500000)--(3.000000,1.000000);
        \draw(3.000000,1.000000)--(3.000000,0.000000);
        \draw(3.000000,0.000000)--(2.250000,-0.500000);
        \draw(2.250000,-0.500000)--(2.250000,0.500000);
        \draw[blue,thick](2.250000,0.000000)--(3.000000,0.500000);
        \draw(-0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(-0.750000,3.500000);
        \draw(-0.750000,3.500000)--(-1.500000,3.000000);
        \draw(-1.500000,3.000000)--(-0.750000,2.500000);
        \draw(-0.750000,2.500000)--(-1.500000,3.000000);
        \draw(-1.500000,3.000000)--(-1.500000,2.000000);
        \draw(-1.500000,2.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,2.500000);
        \draw(0.000000,2.000000)--(0.750000,2.500000);
        \draw(0.750000,2.500000)--(0.000000,3.000000);
        \draw(0.000000,3.000000)--(-0.750000,2.500000);
        \draw(-0.750000,2.500000)--(0.000000,2.000000);
        \draw(0.000000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(0.000000,0.000000);
        \draw(0.000000,0.000000)--(0.000000,1.000000);
        \draw(0.000000,2.000000)--(-0.750000,2.500000);
        \draw(-0.750000,2.500000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(0.000000,2.000000);
        \draw(0.000000,1.000000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.000000,0.000000);
        \draw(0.000000,0.000000)--(0.000000,1.000000);
        \draw[blue,thick](0.000000,0.500000)--(0.750000,1.000000);
        \draw(0.000000,2.000000)--(0.750000,2.500000);
        \draw(0.750000,2.500000)--(0.750000,1.500000);
        \draw(0.750000,1.500000)--(0.000000,1.000000);
        \draw(0.000000,1.000000)--(0.000000,2.000000);
        \draw[blue,thick](0.000000,1.500000)--(0.750000,2.000000);
        \draw(0.750000,-0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(0.750000,0.500000);
        \draw(0.750000,0.500000)--(0.000000,0.000000);
        \draw(0.000000,0.000000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(1.500000,0.000000);
        \draw(1.500000,0.000000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(0.750000,-1.500000);
        \draw(0.750000,-1.500000)--(0.750000,-0.500000);
        \draw[blue,thick](0.750000,-1.000000)--(1.500000,-0.500000);
        \draw(1.500000,-2.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(1.500000,-1.000000);
        \draw(1.500000,-1.000000)--(0.750000,-1.500000);
        \draw(0.750000,-1.500000)--(1.500000,-2.000000);
        \draw(1.500000,-2.000000)--(0.750000,-1.500000);
        \draw(0.750000,-1.500000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(1.500000,-3.000000);
        \draw(1.500000,-3.000000)--(1.500000,-2.000000);
        \draw[blue,thick](1.500000,-2.500000)--(0.750000,-2.000000);
        \draw(1.500000,-2.000000)--(2.250000,-1.500000);
        \draw(2.250000,-1.500000)--(2.250000,-2.500000);
        \draw(2.250000,-2.500000)--(1.500000,-3.000000);
        \draw(1.500000,-3.000000)--(1.500000,-2.000000);
        \draw[blue,thick](1.500000,-2.500000)--(2.250000,-2.000000);
        \draw(-1.500000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-1.500000,2.000000);
        \draw(-1.500000,2.000000)--(-2.250000,1.500000);
        \draw(-2.250000,1.500000)--(-1.500000,1.000000);
        \draw(-1.500000,1.000000)--(-0.750000,1.500000);
        \draw(-0.750000,1.500000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,1.000000);
        \draw(-0.750000,-0.500000)--(0.000000,0.000000);
        \draw(0.000000,0.000000)--(-0.750000,0.500000);
        \draw(-0.750000,0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-0.750000,-0.500000);
        \draw(0.000000,-1.000000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(0.000000,0.000000);
        \draw(0.000000,0.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(0.000000,-1.000000);
        \draw(0.000000,-2.000000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-0.750000,-2.500000);
        \draw(-0.750000,-2.500000)--(0.000000,-3.000000);
        \draw(0.000000,-3.000000)--(0.000000,-2.000000);
        \draw(0.000000,-1.000000)--(-0.750000,-0.500000);
        \draw(-0.750000,-0.500000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(0.000000,-1.000000);
        \draw(0.000000,-2.000000)--(0.750000,-1.500000);
        \draw(0.750000,-1.500000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(0.000000,-3.000000);
        \draw(0.000000,-3.000000)--(0.000000,-2.000000);
        \draw[blue,thick](0.000000,-2.500000)--(0.750000,-2.000000);
        \draw(0.000000,-1.000000)--(0.750000,-0.500000);
        \draw(0.750000,-0.500000)--(0.750000,-1.500000);
        \draw(0.750000,-1.500000)--(0.000000,-2.000000);
        \draw(0.000000,-2.000000)--(0.000000,-1.000000);
        \draw[blue,thick](0.000000,-1.500000)--(0.750000,-1.000000);
        \draw(0.750000,-3.500000)--(1.500000,-3.000000);
        \draw(1.500000,-3.000000)--(0.750000,-2.500000);
        \draw(0.750000,-2.500000)--(0.000000,-3.000000);
        \draw(0.000000,-3.000000)--(0.750000,-3.500000);
        \draw(-2.250000,0.500000)--(-1.500000,1.000000);
        \draw(-1.500000,1.000000)--(-2.250000,1.500000);
        \draw(-2.250000,1.500000)--(-3.000000,1.000000);
        \draw(-3.000000,1.000000)--(-2.250000,0.500000);
        \draw(-2.250000,-1.500000)--(-3.000000,-1.000000);
        \draw(-3.000000,-1.000000)--(-3.000000,-2.000000);
        \draw(-3.000000,-2.000000)--(-2.250000,-2.500000);
        \draw(-2.250000,-2.500000)--(-2.250000,-1.500000);
        \draw(-2.250000,-0.500000)--(-3.000000,0.000000);
        \draw(-3.000000,0.000000)--(-3.000000,-1.000000);
        \draw(-3.000000,-1.000000)--(-2.250000,-1.500000);
        \draw(-2.250000,-1.500000)--(-2.250000,-0.500000);
        \draw(-2.250000,0.500000)--(-3.000000,1.000000);
        \draw(-3.000000,1.000000)--(-3.000000,0.000000);
        \draw(-3.000000,0.000000)--(-2.250000,-0.500000);
        \draw(-2.250000,-0.500000)--(-2.250000,0.500000);
        \draw(-2.250000,-0.500000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-2.250000,-1.500000);
        \draw(-2.250000,-1.500000)--(-2.250000,-0.500000);
        \draw(-2.250000,0.500000)--(-1.500000,1.000000);
        \draw(-1.500000,1.000000)--(-1.500000,0.000000);
        \draw(-1.500000,0.000000)--(-2.250000,-0.500000);
        \draw(-2.250000,-0.500000)--(-2.250000,0.500000);
        \draw(-1.500000,-2.000000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-1.500000,-1.000000);
        \draw(-1.500000,-1.000000)--(-2.250000,-1.500000);
        \draw(-2.250000,-1.500000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-2.250000,-1.500000);
        \draw(-2.250000,-1.500000)--(-2.250000,-2.500000);
        \draw(-2.250000,-2.500000)--(-1.500000,-3.000000);
        \draw(-1.500000,-3.000000)--(-1.500000,-2.000000);
        \draw(-1.500000,-2.000000)--(-0.750000,-1.500000);
        \draw(-0.750000,-1.500000)--(-0.750000,-2.500000);
        \draw(-0.750000,-2.500000)--(-1.500000,-3.000000);
        \draw(-1.500000,-3.000000)--(-1.500000,-2.000000);
        \draw(-0.750000,-3.500000)--(0.000000,-3.000000);
        \draw(0.000000,-3.000000)--(-0.750000,-2.500000);
        \draw(-0.750000,-2.500000)--(-1.500000,-3.000000);
        \draw(-1.500000,-3.000000)--(-0.750000,-3.500000);
        \draw(0.000000,-4.000000)--(0.750000,-3.500000);
        \draw(0.750000,-3.500000)--(0.000000,-3.000000);
        \draw(0.000000,-3.000000)--(-0.750000,-3.500000);
        \draw(-0.750000,-3.500000)--(0.000000,-4.000000);
        \draw[dashed](-1.500000,4.000000)--(-0.750000,4.500000);
        \draw[dashed](-0.750000,4.500000)--(-0.750000,3.500000);
        \draw[dashed](-0.750000,3.500000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,5.000000)--(-0.750000,5.500000);
        \draw[dashed](-0.750000,5.500000)--(-0.750000,4.500000);
        \draw[dashed](-0.750000,4.500000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-1.500000,5.000000);
        \draw[dashed](-2.250000,2.500000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-1.500000,2.000000);
        \draw[dashed](-1.500000,2.000000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,3.500000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-1.500000,3.000000);
        \draw[dashed](-1.500000,3.000000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,4.500000)--(-1.500000,5.000000);
        \draw[dashed](-1.500000,5.000000)--(-1.500000,4.000000);
        \draw[dashed](-1.500000,4.000000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-2.250000,4.500000);
        \draw[dashed](-3.000000,2.000000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-2.250000,1.500000);
        \draw[dashed](-2.250000,1.500000)--(-3.000000,1.000000);
        \draw[dashed](-3.000000,1.000000)--(-3.000000,2.000000);
        \draw[dashed](-3.000000,3.000000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-2.250000,2.500000);
        \draw[dashed](-2.250000,2.500000)--(-3.000000,2.000000);
        \draw[dashed](-3.000000,2.000000)--(-3.000000,3.000000);
        \draw[dashed](-3.000000,4.000000)--(-2.250000,4.500000);
        \draw[dashed](-2.250000,4.500000)--(-2.250000,3.500000);
        \draw[dashed](-2.250000,3.500000)--(-3.000000,3.000000);
        \draw[dashed](-3.000000,3.000000)--(-3.000000,4.000000);
        \draw[dashed](1.500000,4.000000)--(0.750000,4.500000);
        \draw[dashed](0.750000,4.500000)--(0.750000,3.500000);
        \draw[dashed](0.750000,3.500000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(1.500000,4.000000);
        \draw[blue,thick](1.500000,3.500000)--(0.750000,4.000000);
        \draw[dashed](1.500000,5.000000)--(0.750000,5.500000);
        \draw[dashed](0.750000,5.500000)--(0.750000,4.500000);
        \draw[dashed](0.750000,4.500000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(1.500000,5.000000);
        \draw[blue,thick](1.500000,4.500000)--(0.750000,5.000000);
        \draw[dashed](2.250000,2.500000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(1.500000,2.000000);
        \draw[dashed](1.500000,2.000000)--(2.250000,1.500000);
        \draw[dashed](2.250000,1.500000)--(2.250000,2.500000);
        \draw[blue,thick](2.250000,2.000000)--(1.500000,2.500000);
        \draw[dashed](2.250000,3.500000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(1.500000,3.000000);
        \draw[dashed](1.500000,3.000000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(2.250000,3.500000);
        \draw[blue,thick](2.250000,3.000000)--(1.500000,3.500000);
        \draw[dashed](2.250000,4.500000)--(1.500000,5.000000);
        \draw[dashed](1.500000,5.000000)--(1.500000,4.000000);
        \draw[dashed](1.500000,4.000000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(2.250000,4.500000);
        \draw[blue,thick](2.250000,4.000000)--(1.500000,4.500000);
        \draw[dashed](3.000000,2.000000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(2.250000,1.500000);
        \draw[dashed](2.250000,1.500000)--(3.000000,1.000000);
        \draw[dashed](3.000000,1.000000)--(3.000000,2.000000);
        \draw[blue,thick](3.000000,1.500000)--(2.250000,2.000000);
        \draw[dashed](3.000000,3.000000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(2.250000,2.500000);
        \draw[dashed](2.250000,2.500000)--(3.000000,2.000000);
        \draw[dashed](3.000000,2.000000)--(3.000000,3.000000);
        \draw[blue,thick](3.000000,2.500000)--(2.250000,3.000000);
        \draw[dashed](3.000000,4.000000)--(2.250000,4.500000);
        \draw[dashed](2.250000,4.500000)--(2.250000,3.500000);
        \draw[dashed](2.250000,3.500000)--(3.000000,3.000000);
        \draw[dashed](3.000000,3.000000)--(3.000000,4.000000);
        \draw[blue,thick](3.000000,3.500000)--(2.250000,4.000000);
    \end{tikzpicture}
    \hspace{1cm}
    \longrightarrow
    \hspace{1cm}
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,3) circle (2pt);
        \node[below] at (1,3) {$a_{1}$};
        \fill[red] (2,2) circle (2pt);
        \node[below] at (2,2) {$a_{2}$};
        \fill[red] (3,1) circle (2pt);
        \node[below] at (3,1) {$a_{3}$};
        \fill[red] (4,0) circle (2pt);
        \node[below] at (4,0) {$a_{4}$};
        \fill[red] (5,-1) circle (2pt);
        \node[below] at (5,-1) {$a_{5}$};
        \fill[red] (6,-2) circle (2pt);
        \node[below] at (6,-2) {$a_{6}$};
        \fill[red] (7,-3) circle (2pt);
        \node[below] at (7,-3) {$a_{7}$};
        \fill[red] (8,-4) circle (2pt);
        \node[below] at (8,-4) {$a_{8}$};
        \fill[red] (9,-5) circle (2pt);
        \node[below] at (9,-5) {$a_{9}$};
        \fill[red] (10,-6) circle (2pt);
        \node[below] at (10,-6) {$a_{10}$};
        \fill[red] (5,3) circle (2pt);
        \node[above] at (5,3) {$b_1$};
        \fill[red] (6,2) circle (2pt);
        \node[above] at (6,2) {$b_2$};
        \fill[red] (7,1) circle (2pt);
        \node[above] at (7,1) {$b_3$};
        \fill[red] (8,0) circle (2pt);
        \node[above] at (8,0) {$b_4$};
        \fill[red] (9,-1) circle (2pt);
        \node[above] at (9,-1) {$b_5$};
        \fill[red] (10,-2) circle (2pt);
        \node[above] at (10,-2) {$b_6$};
        \draw[blue, thick](2,2)--(2,3)--(5,3);
        \draw[blue, thick](3,1)--(3,2)--(6,2);
        \draw[blue, thick](5,-1)--(5,1)--(7,1);
        \draw[blue, thick](6,-2)--(6,-1)--(8,-1)--(8,0);
        \draw[blue, thick](8,-4)--(8,-2)--(9,-2)--(9,-1);
        \draw[blue, thick](9,-5)--(9,-4)--(10,-4)--(10,-2);
    \end{tikzpicture}
\]


==> e.tikz <==
\[
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[above] at (1,-1) {$a_1$};
        \fill[red] (2,-2) circle (2pt);
        \node[above] at (2,-2) {$a_2$};
        \fill[red] (3,-3) circle (2pt);
        \node[above] at (3,-3) {$a_3$};
        \fill[red] (4,-4) circle (2pt);
        \node[above] at (4,-4) {$a_4$};
        \fill[red] (-3,-4) circle (2pt);
        \node[below] at (-3,-4) {$b_1$};
        \fill[red] (-1,-5) circle (2pt);
        \node[below] at (-1,-5) {$b_2$};
        \fill[red] (1,-6) circle (2pt);
        \node[below] at (1,-6) {$b_3$};
        \fill[red] (3,-7) circle (2pt);
        \node[below] at (3,-7) {$b_4$};
        \draw[blue, thick](1,-1)--(-1,-1)--(-1,-2)--(-3,-2)--(-3,-4);
        \draw[blue, thick](2,-2)--(2,-3)--(0,-3)--(0,-4)--(-1,-4)--(-1,-5);
        \draw[blue, thick](3,-3)--(3,-4)--(1,-4)--(1,-6);
        \draw[blue, thick](4,-4)--(4,-7)--(3,-7)--(3,-7);
    \end{tikzpicture}.
\]


==> f.tikz <==
\[
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[below] at (1,-1) {$a_1$};
        \fill[red] (2,-2) circle (2pt);
        \node[below] at (2,-2) {$a_2$};
        \fill[red] (3,-3) circle (2pt);
        \node[below] at (3,-3) {$a_3$};
        \fill[red] (5,3) circle (2pt);
        \node[above] at (5,3) {$b_1$};
        \fill[red] (6,2) circle (2pt);
        \node[above] at (6,2) {$b_2$};
        \fill[red] (7,1) circle (2pt);
        \node[above] at (7,1) {$b_3$};
        \draw[black, thick](1,-1)--(1,2)--(2,2)--(2,3)--(5,3);
        \draw[orange, thick](2,-2)--(2,-1)--(3,-1)--(3,1)--(4,1)--(4,2)--(6,2);
        \draw[blue, thick](3,-3)--(4,-3)--(4,-1)--(6,-1)--(6,0)--(7,0)--(7,1);
    \end{tikzpicture}.
\]


==> g.tikz <==
\[
    \begin{tikzpicture}[scale=0.6, baseline=(current bounding box.center)]
        \fill[red] (1,-1) circle (2pt);
        \node[below] at (1,-1) {$a_1$};
        \fill[red] (2,-2) circle (2pt);
        \node[below] at (2,-2) {$a_2$};
        \fill[red] (3,-3) circle (2pt);
        \node[below] at (3,-3) {$a_3$};
        \fill[red] (5,3) circle (2pt);
        \node[above] at (5,3) {$b_1$};
        \fill[red] (6,2) circle (2pt);
        \node[above] at (6,2) {$b_2$};
        \fill[red] (7,1) circle (2pt);
        \node[above] at (7,1) {$b_3$};
        \draw[black, thick](1,-1)--(1,2)--(2,2)--(2,3)--(5,3);
        \draw[orange, thick](3,-3)--(3,-2)--(4,-2)--(4,0)--(5,0)--(5,1)--(7,1);
        \draw[blue, thick](2,-2)--(3,-2)--(3,0-.05)--(5+.05,0-.05)--(5+.05,1-.05)--(6,1-.05)--(6,2);
    \end{tikzpicture}.
\]

